Forecasting day-ahead electricity prices in Europe: the importance of considering market integration

Motivated by the increasing integration among electricity markets, in this paper we propose two different methods to incorporate market integration in electricity price forecasting and to improve the predictive performance. First, we propose a deep neural network that considers features from connected markets to improve the predictive accuracy in a local market. To measure the importance of these features, we propose a novel feature selection algorithm that, by using Bayesian optimization and functional analysis of variance, evaluates the effect of the features on the algorithm performance. In addition, using market integration, we propose a second model that, by simultaneously predicting prices from two markets, improves the forecasting accuracy even further. As a case study, we consider the electricity market in Belgium and the improvements in forecasting accuracy when using various French electricity features. We show that the two proposed models lead to improvements that are statistically significant. Particularly, due to market integration, the predictive accuracy is improved from 15.7% to 12.5% sMAPE (symmetric mean absolute percentage error). In addition, we show that the proposed feature selection algorithm is able to perform a correct assessment, i.e. to discard the irrelevant features.

==> DM1.tex <==
\begin{tikzpicture} 
\begin{axis}[
width=0.951\figW,
height=\figH, 
ylabel={DM statistic},
xlabel={Hour of the day},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
ticklabel style={font=\scriptsize},
xticklabel style={font=\tiny},
xmin=0.5,
xmax=24.5,
ymin=0,
ymax=8.5,	
ytick={-5,0,5},
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
]
\addplot+[ycomb,bluePlots,mark=*,mark options={scale=0.5, fill=bluePlots},] 
table {%
	1 8.1576185883066
	2 7.38588577561323
	3 5.44828651165273
	4 4.62173289980412
	5 4.42975916243917
	6 5.78015707463158
	7 5.19328877184455
	8 6.23555348306612
	9 5.18502408857699
	10 5.17813509913709
	11 5.27971434101224
	12 4.16521159027415
	13 3.31823365063598
	14 3.59643796060059
	15 3.85281152454686
	16 2.91357950167322
	17 3.56580442449903
	18 3.97358016732966
	19 3.90891537126712
	20 2.69999080705827
	21 2.82159572112581
	22 2.16071457072498
	23 1.74043165505808
	24 2.24946433633688
};
%plot coordinates {
%	(0,3) 
%	(1,2) 
%	(2,4) 
%	(3,1) 
%	(4,1)
%	(5,1)
%	(6,1)
%	(7,1)
%	(8,1)
%	(9,1)
%	(10,1)
%	(11,1)
%	(12,1)
%	(13,1)
%	(14,1)
%	(15,1)
%	(16,1)
%	(17,1)
%	(18,1)
%	(19,1)
%	(20,1)
%	(21,1)
%	(22,1)
%	(23,1)
%	(24,1)};
	
\addplot [color=black,line width=0.15mm,dashed,forget plot]
table[row sep=crcr]{%
	0 1.6448536269514722\\
	25 1.6448536269514722\\
};	

\addplot [color=black,line width=0.65mm,thick,forget plot]
table[row sep=crcr]{%
	0 0\\
	25 0\\
};	
	
\end{axis} 
\end{tikzpicture}

==> DM2.tex <==
\begin{tikzpicture} 
\begin{axis}[
width=0.951\figW,
height=\figH, 
ylabel={DM statistic},
xlabel={Hour of the day},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
ticklabel style={font=\scriptsize},
xticklabel style={font=\tiny},
xmin=0.5,
xmax=24.5,
ymin=0,
ymax=8.5,	
ytick={-5,0,5},
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
]
\addplot+[ycomb,bluePlots,mark=*,mark options={scale=0.5, fill=bluePlots},] 
table {%
1     6.494232
2     7.089215
3     6.139261
4     5.074631
5     3.818419
6     4.047253
7     5.253325
8     4.126376
9     3.446988
10    3.764000
11    4.492795
12    4.445868
13    4.285530
14    4.364664
15    4.918456
16    2.560846
17    3.493916
18    3.060469
19    3.691479
20    3.481316
21    4.676450
22    3.074179
23    3.185754
24    3.942067
};
%plot coordinates {
%	(0,3) 
%	(1,2) 
%	(2,4) 
%	(3,1) 
%	(4,1)
%	(5,1)
%	(6,1)
%	(7,1)
%	(8,1)
%	(9,1)
%	(10,1)
%	(11,1)
%	(12,1)
%	(13,1)
%	(14,1)
%	(15,1)
%	(16,1)
%	(17,1)
%	(18,1)
%	(19,1)
%	(20,1)
%	(21,1)
%	(22,1)
%	(23,1)
%	(24,1)};
	
\addplot [color=black,line width=0.15mm,dashed,forget plot]
table[row sep=crcr]{%
	0 1.6448536269514722\\
	25 1.6448536269514722\\
};	

\addplot [color=black,line width=0.65mm,thick,forget plot]
table[row sep=crcr]{%
	0 0\\
	25 0\\
};	
	
\end{axis} 
\end{tikzpicture}

==> DM3.tex <==
\begin{tikzpicture} 
\begin{axis}[
width=0.951\figW,
height=\figH, 
ylabel={DM statistic},
xlabel={Hour of the day},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
ticklabel style={font=\scriptsize},
xticklabel style={font=\tiny},
xmin=0.5,
xmax=24.5,
ymin=-5,
ymax=5,	
ytick={-5,0,5},
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
]
\addplot+[ycomb,bluePlots,mark=*,mark options={scale=0.5, fill=bluePlots},] 
table {%
1     2.327847
2     1.359034
3     1.605471
4     2.280212
5     1.228364
6     0.163737
7     0.771787
8     2.103309
9     2.638321
10    2.473109
11    1.262122
12    1.936341
13    2.105984
14    1.493746
15    0.951190
16    0.781059
17    0.877848
18   -0.427474
19   -0.231807
20   -0.174024
21    0.980250
22    0.352188
23    0.565517
24   -0.208062
};
%plot coordinates {
%	(0,3) 
%	(1,2) 
%	(2,4) 
%	(3,1) 
%	(4,1)
%	(5,1)
%	(6,1)
%	(7,1)
%	(8,1)
%	(9,1)
%	(10,1)
%	(11,1)
%	(12,1)
%	(13,1)
%	(14,1)
%	(15,1)
%	(16,1)
%	(17,1)
%	(18,1)
%	(19,1)
%	(20,1)
%	(21,1)
%	(22,1)
%	(23,1)
%	(24,1)};
	
\addplot [color=black,line width=0.15mm,dashed,forget plot]
table[row sep=crcr]{%
	0 1.6448536269514722\\
	25 1.6448536269514722\\
};	

\addplot [color=black,line width=0.15mm,dashed,forget plot]
table[row sep=crcr]{%
	0 -1.6448536269514722\\
	25 -1.6448536269514722\\
};	

\addplot [color=black,line width=0.65mm,thick,forget plot]
table[row sep=crcr]{%
	0 0\\
	25 0\\
};	
	
\end{axis} 
\end{tikzpicture}

==> FR.tex <==
\begin{tikzpicture}
    \begin{axis}[
		width=0.951\figW,
		height=\figH,    
        boxplot/draw direction=y,
		xtick={1,3},
	    xticklabels={Exclusion, Inclusion},  
	   	ylabel={sMAPE}, 
y unit=\%,	   	
	   	xlabel=$\theta_{p_\mr{F}}$,
		xlabel style={font=\footnotesize},
		ylabel style={font=\scriptsize},
		ticklabel style={font=\footnotesize},
	    y label style={at={(axis description cs:-0.23,0.5)}},		
		xmin=0.25,
		xmax=3.75,
		ymin=15,
		ymax=16,			   	
      ]
      \addplot+[boxplot prepared={
      	every box/.style={draw=bluePlots},
every median/.style={bluePlots, thick},      	      	      	      	      	      	
          lower whisker=15.56, lower quartile=15.56,
		median=15.66, upper quartile=15.76,
		upper whisker=15.76}]
          coordinates {};
      \addplot+[boxplot prepared={draw position=3,
      	every box/.style={draw=redPlots},
every median/.style={redPlots, thick},      	      	      	      	      	      	
          lower whisker=15.08, lower quartile=15.08,
          median=15.13, upper quartile=15.18,
          upper whisker=15.18}]
          coordinates {};
    \end{axis}
  \end{tikzpicture}

==> FRLoad.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.951\figW,
height=\figH,    
boxplot/draw direction=y,
xtick={1,3},
xticklabels={Exclusion, Inclusion},  
ylabel={sMAPE}, 
y unit=\%,	   	
xlabel=$\theta_{l_\mr{F}}$,
xlabel style={font=\footnotesize},
ylabel style={font=\scriptsize},
ticklabel style={font=\footnotesize},
y label style={at={(axis description cs:-0.23,0.5)}},		
xmin=0.25,
xmax=3.75,
ymin=15,
ymax=16,			   	
]
\addplot+[boxplot prepared={
every box/.style={draw=bluePlots},
every median/.style={bluePlots, thick},      	      	      	      	      		
lower whisker=15.6, lower quartile=15.6,
median=15.67, upper quartile=15.74,
upper whisker=15.74}]
coordinates {};
\addplot+[boxplot prepared={draw position=3,
every box/.style={draw=redPlots},
every median/.style={redPlots, thick},      	      	      	      	      		
lower whisker=15.07, lower quartile=15.07,
median=15.13, upper quartile=15.19,
upper whisker=15.19}]
coordinates {};
\end{axis}
\end{tikzpicture}

==> fullGenBE2.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=2526,
ymin=7000, ymax=16000,
xtick={0,365,730,1095,1460,1825,2190},
xticklabels={2010,2011,2012,2013,2014,2015,2016},
scaled y ticks = false,
ytick={8000,10000,12000,14000,16000},
yticklabels={8,10,12,14,16},
ylabel={$g_\mr{B}$},
y unit=\giga\watt,
xlabel=Year,
width=\figW,
height=\figH,
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
ticklabel style={font=\footnotesize},
]
\addplot [redPlots]
table {%
0 13143.7
1 13151.7
2 13151.7
3 13143.7
4 13152.7
5 13134.7
6 13122.7
7 13657.7
8 13671.7
9 13646.7
10 13644.7
11 13604.7
12 13600.7
13 13549.7
14 12660.7
15 12664.7
16 13916.7
17 13939.7
18 13946.7
19 13701.7
20 13968.7
21 12731.7
22 13257.7
23 13270.7
24 13147.7
25 13238.7
26 13259.2
27 13268.2
28 13264.2
29 13276.2
30 13413.2
31 13417.2
32 13340.2
33 13377.2
34 13380.2
35 13372.2
36 13407.2
37 13390.2
38 13384.2
39 13369.2
40 13338.4
41 13290.2
42 13224.2
43 13341.2
44 13162.2
45 13165.2
46 13290.2
47 13113.2
48 13198.2
49 13176.2
50 12794.8
51 13420.2
52 13188.2
53 13425.2
54 13448.2
55 13278.2
56 12501.2
57 12854.2
58 13442.2
59 13449.2
60 13458.2
61 13472.2
62 13456.2
63 12983.2
64 13055.2
65 13062.2
66 13057.2
67 13037.2
68 12807.2
69 12446.2
70 12545.2
71 12866.15
72 14017.2
73 13504.2
74 12994.2
75 14006.2
76 14012.2
77 13254.99
78 13420.2
79 13376.2
80 13334.2
81 13774.8
82 14014.2
83 13888.2
84 13808.88
85 14015.2
86 13765.2
87 13814.2
88 13607.35
89 13717.3
90 13863.8
91 13356.77
92 13324.97
93 13465.58
94 13503.2
95 13035.2
96 12883.75
97 12902.2
98 12090.42
99 12437.2
100 12314.45
101 12482.2
102 12498.2
103 13119.2
104 13264.2
105 12432.2
106 12871.2
107 13076.2
108 13341.63
109 13173.07
110 13255.22
111 13609.6
112 14228.33
113 14220.6
114 14273.2
115 14315.2
116 14383.2
117 14378.2
118 14214.2
119 14270.2
120 14234.2
121 14044.2
122 14083.09
123 13733.47
124 13744.12
125 13746.28
126 10834.31
127 11794.15
128 12233.06
129 12094.24
130 12159.13
131 12221.06
132 12427.2
133 11748.78
134 11984.2
135 12279.7
136 12299.35
137 12319.65
138 12435.2
139 12440.2
140 11575.2
141 12103.2
142 12428.2
143 12306.32
144 12195.92
145 12384.2
146 12332.2
147 11990.2
148 12207.7
149 12594.2
150 12701.2
151 12473.2
152 12052.2
153 12587.2
154 12964.2
155 13156.2
156 13192.2
157 13365.2
158 13329.2
159 13278.59
160 13248.86
161 13402.2
162 13169.81
163 13127.8
164 13175.2
165 13181.4
166 13092.4
167 13351.2
168 12331.2
169 12337.2
170 12229.2
171 11988.2
172 12733.2
173 12303.53
174 12277.64
175 12631.42
176 12622.26
177 12648.58
178 12483.56
179 12661.59
180 13341.52
181 12450.36
182 12524.14
183 12757.2
184 13093.18
185 12598.75
186 12834.18
187 13101.5
188 13332.58
189 13344.83
190 13369.58
191 13612.66
192 13809.2
193 13486.46
194 13720.7
195 13685.71
196 14108.4
197 14095.07
198 14097.2
199 14150.2
200 14150.2
201 14152.2
202 14152.2
203 14302.2
204 15307.2
205 15308.2
206 15095.45
207 14972.95
208 14966.41
209 15156.2
210 15004.52
211 15102.07
212 15063.37
213 15280.2
214 15067.35
215 14916.88
216 15147.73
217 14553.14
218 14360.18
219 14630.8
220 14675.73
221 14548.32
222 14569.18
223 14609.8
224 14529.99
225 14289.45
226 14317.95
227 14308.89
228 14539.35
229 14433.15
230 14685.62
231 14622.56
232 14953.63
233 14748.45
234 14786.46
235 14588.65
236 14701.43
237 14865.8
238 15003.75
239 14773.8
240 14436.8
241 14483.8
242 14439
243 14595
244 14591
245 14676.8
246 14670.8
247 14633.8
248 14659.8
249 14797.68
250 14776.46
251 14667.57
252 14353.9
253 14396.9
254 14016.1
255 13914.05
256 13883.12
257 14576.03
258 14136.1
259 13244.21
260 14203.53
261 14117.22
262 14180.66
263 14244.04
264 13158.86
265 13036.19
266 13023.16
267 13073.19
268 13627.1
269 13751.7
270 13553.28
271 13560.09
272 13116.02
273 13165.98
274 13213.01
275 13226.37
276 13316.7
277 13226.69
278 13359.8
279 12892.7
280 12828.7
281 12793.7
282 13167.56
283 13189.89
284 13104.26
285 13300.7
286 12725.7
287 12652.7
288 13062.7
289 13394.1
290 13431.1
291 13382.81
292 13741.81
293 13886.1
294 13504.94
295 13423.3
296 13756.75
297 13531.1
298 13480.1
299 13787.26
300 13826.97
301 13559.47
302 13690.7
303 13832.7
304 13842.7
305 13779.7
306 13611.7
307 14201.1
308 14246.3
309 14078.49
310 13704.3
311 14353.3
312 14262.25
313 13461.3
314 14372.79
315 14445.47
316 15430.41
317 14945.97
318 15292.33
319 15244.41
320 15012.3
321 15226.41
322 14419.1
323 14583.41
324 14358.16
325 14559.41
326 13986.44
327 14081.25
328 13903.41
329 14494.41
330 14425.41
331 14817.41
332 14702.87
333 14739.6
334 14734.04
335 14630.73
336 14934.41
337 14282.79
338 14720.54
339 14923.41
340 14929.14
341 14551.97
342 15043.91
343 15006.01
344 14781.41
345 14222.09
346 14995.82
347 15135.8
348 15138.9
349 14644.61
350 14832.68
351 14814.56
352 14357.95
353 14697.55
354 15049.55
355 14909.51
356 15013.01
357 15200.42
358 15246.52
359 14668.22
360 15100.21
361 14559.02
362 14627.08
363 14130.08
364 14130.08
365 13143.7
366 13151.7
367 13151.7
368 13143.7
369 13152.7
370 13134.7
371 13122.7
372 13657.7
373 13671.7
374 13646.7
375 13644.7
376 13604.7
377 13600.7
378 13549.7
379 12660.7
380 12664.7
381 13916.7
382 13939.7
383 13946.7
384 13701.7
385 13968.7
386 12731.7
387 13257.7
388 13270.7
389 13147.7
390 13238.7
391 13259.2
392 13268.2
393 13264.2
394 13276.2
395 13413.2
396 13417.2
397 13340.2
398 13377.2
399 13380.2
400 13372.2
401 13407.2
402 13390.2
403 13384.2
404 13369.2
405 13338.4
406 13290.2
407 13224.2
408 13341.2
409 13162.2
410 13165.2
411 13290.2
412 13113.2
413 13198.2
414 13176.2
415 12794.8
416 13420.2
417 13188.2
418 13425.2
419 13448.2
420 13278.2
421 12501.2
422 12854.2
423 13442.2
424 13449.2
425 13458.2
426 13472.2
427 13456.2
428 12983.2
429 13055.2
430 13062.2
431 13057.2
432 13037.2
433 12807.2
434 12446.2
435 12545.2
436 12866.15
437 14017.2
438 13504.2
439 12994.2
440 14006.2
441 14012.2
442 13254.99
443 13420.2
444 13376.2
445 13334.2
446 13774.8
447 14014.2
448 13888.2
449 13808.88
450 14015.2
451 13765.2
452 13814.2
453 13607.35
454 13717.3
455 13863.8
456 13356.77
457 13324.97
458 13465.58
459 13503.2
460 13035.2
461 12883.75
462 12902.2
463 12090.42
464 12437.2
465 12314.45
466 12482.2
467 12498.2
468 13119.2
469 13264.2
470 12432.2
471 12871.2
472 13076.2
473 13341.63
474 13173.07
475 13255.22
476 13609.6
477 14228.33
478 14220.6
479 14273.2
480 14315.2
481 14383.2
482 14378.2
483 14214.2
484 14270.2
485 14234.2
486 14044.2
487 14083.09
488 13733.47
489 13744.12
490 13746.28
491 10834.31
492 11794.15
493 12233.06
494 12094.24
495 12159.13
496 12221.06
497 12427.2
498 11748.78
499 11984.2
500 12279.7
501 12299.35
502 12319.65
503 12435.2
504 12440.2
505 11575.2
506 12103.2
507 12428.2
508 12306.32
509 12195.92
510 12384.2
511 12332.2
512 11990.2
513 12207.7
514 12594.2
515 12701.2
516 12473.2
517 12052.2
518 12587.2
519 12964.2
520 13156.2
521 13192.2
522 13365.2
523 13329.2
524 13278.59
525 13248.86
526 13402.2
527 13169.81
528 13127.8
529 13175.2
530 13181.4
531 13092.4
532 13351.2
533 12331.2
534 12337.2
535 12229.2
536 11988.2
537 12733.2
538 12303.53
539 12277.64
540 12631.42
541 12622.26
542 12648.58
543 12483.56
544 12661.59
545 13341.52
546 12450.36
547 12524.14
548 12757.2
549 13093.18
550 12598.75
551 12834.18
552 13101.5
553 13332.58
554 13344.83
555 13369.58
556 13612.66
557 13809.2
558 13486.46
559 13720.7
560 13685.71
561 14108.4
562 14095.07
563 14097.2
564 14150.2
565 14150.2
566 14152.2
567 14152.2
568 14302.2
569 15307.2
570 15308.2
571 15095.45
572 14972.95
573 14966.41
574 15156.2
575 15004.52
576 15102.07
577 15063.37
578 15280.2
579 15067.35
580 14916.88
581 15147.73
582 14553.14
583 14360.18
584 14630.8
585 14675.73
586 14548.32
587 14569.18
588 14609.8
589 14529.99
590 14289.45
591 14317.95
592 14308.89
593 14539.35
594 14433.15
595 14685.62
596 14622.56
597 14953.63
598 14748.45
599 14786.46
600 14588.65
601 14701.43
602 14865.8
603 15003.75
604 14773.8
605 14436.8
606 14483.8
607 14439
608 14595
609 14591
610 14676.8
611 14670.8
612 14633.8
613 14659.8
614 14797.68
615 14776.46
616 14667.57
617 14353.9
618 14396.9
619 14016.1
620 13914.05
621 13883.12
622 14576.03
623 14136.1
624 13244.21
625 14203.53
626 14117.22
627 14180.66
628 14244.04
629 13158.86
630 13036.19
631 13023.16
632 13073.19
633 13627.1
634 13751.7
635 13553.28
636 13560.09
637 13116.02
638 13165.98
639 13213.01
640 13226.37
641 13316.7
642 13226.69
643 13359.8
644 12892.7
645 12828.7
646 12793.7
647 13167.56
648 13189.89
649 13104.26
650 13300.7
651 12725.7
652 12652.7
653 13062.7
654 13394.1
655 13431.1
656 13382.81
657 13741.81
658 13886.1
659 13504.94
660 13423.3
661 13756.75
662 13531.1
663 13480.1
664 13787.26
665 13826.97
666 13559.47
667 13690.7
668 13832.7
669 13842.7
670 13779.7
671 13611.7
672 14201.1
673 14246.3
674 14078.49
675 13704.3
676 14353.3
677 14262.25
678 13461.3
679 14372.79
680 14445.47
681 15430.41
682 14945.97
683 15292.33
684 15244.41
685 15012.3
686 15226.41
687 14419.1
688 14583.41
689 14358.16
690 14559.41
691 13986.44
692 14081.25
693 13903.41
694 14494.41
695 14425.41
696 14817.41
697 14702.87
698 14739.6
699 14734.04
700 14630.73
701 14934.41
702 14282.79
703 14720.54
704 14923.41
705 14929.14
706 14551.97
707 15043.91
708 15006.01
709 14781.41
710 14222.09
711 14995.82
712 15135.8
713 15138.9
714 14644.61
715 14832.68
716 14814.56
717 14357.95
718 14697.55
719 15049.55
720 14909.51
721 15013.01
722 15200.42
723 15246.52
724 14668.22
725 15100.21
726 14559.02
727 14627.08
728 14130.08
729 14130.08
730 14502.93
731 14584.08
732 14947.98
733 14952.28
734 14953.48
735 14956.72
736 14949.83
737 14893.35
738 14835.33
739 14856.42
740 14870.03
741 14758.4
742 14805.44
743 15048.24
744 14758.56
745 14912.32
746 14396.75
747 14582.67
748 14631.47
749 14691.97
750 14671.57
751 14645.47
752 14601.27
753 14589.87
754 14550.69
755 14834.1
756 15027.47
757 14556.3
758 14541.03
759 13735.45
760 13650.99
761 14915.31
762 14594.14
763 14285.82
764 14454.54
765 14125.34
766 14324.23
767 14339.97
768 14476.97
769 14068.85
770 14063.44
771 13801.28
772 14005.62
773 13928.19
774 13882.19
775 13853.47
776 13721.66
777 13822.4
778 12997.45
779 12802.95
780 14194.65
781 14075.94
782 14103.96
783 14141.3
784 14260.42
785 13944.17
786 13962.26
787 13910.02
788 13995.45
789 13917.75
790 13801.05
791 13843.24
792 12604.66
793 12858.94
794 12829.29
795 12835.79
796 12653.96
797 12772.81
798 12836.81
799 12930.71
800 12854.31
801 12832.51
802 13111.81
803 13006.33
804 12677.74
805 12786.46
806 12607.12
807 12416.62
808 12746.37
809 12529.77
810 12417.59
811 12496.61
812 12460.86
813 11048.85
814 11111.35
815 11064.45
816 11364.85
817 11473.55
818 12504.68
819 12498.31
820 12137.82
821 12077.26
822 12500.33
823 12788.21
824 12518.41
825 12848.12
826 12825.97
827 12765.12
828 12917.43
829 13217.93
830 13186.42
831 13008.94
832 13584.53
833 14036.25
834 11757.3
835 12578.8
836 12639.32
837 12583.39
838 12494.99
839 12979.29
840 13068.59
841 11518.85
842 12440.15
843 12399.15
844 13581.25
845 13156.81
846 13481.45
847 13877.07
848 13086.43
849 13206.84
850 13363.42
851 12841.34
852 12922.97
853 12931.56
854 12513.36
855 12273.96
856 12637.53
857 13060.17
858 13128.76
859 12669.36
860 13100.55
861 13418.91
862 13071.41
863 12831.81
864 13013.9
865 12771.2
866 12721.2
867 13096.88
868 13152.22
869 13068.7
870 13048.5
871 13215.01
872 13021.46
873 12892.73
874 13187.73
875 13199.87
876 12952.06
877 12910.94
878 12509.73
879 12833.03
880 13246.19
881 13218.66
882 13168.6
883 12338.32
884 12400.3
885 12307.49
886 12619.17
887 12869.59
888 12711.87
889 12865.05
890 12982.91
891 13019.4
892 12982.6
893 13015.32
894 13067.52
895 13018.53
896 13191.67
897 12764.69
898 13274.99
899 12991.71
900 13004.03
901 13335.73
902 12932.56
903 12719.91
904 13364.22
905 12792.81
906 12699
907 13346.57
908 13015.83
909 12889.07
910 13020.97
911 13354.87
912 13089.67
913 13107.07
914 13271.07
915 13224.29
916 12881.56
917 13747.19
918 13017.12
919 13362.12
920 13585.32
921 13606.04
922 13439.36
923 13385.16
924 13634.44
925 13702.29
926 13421.99
927 13467.39
928 13589.19
929 13379.99
930 13437.45
931 13290.81
932 13320.14
933 13333.61
934 13315.86
935 13591.59
936 13483.31
937 13367.75
938 13341.06
939 13313.16
940 13394.62
941 13292.65
942 13459.54
943 13018.24
944 13384.77
945 13481.17
946 13250.22
947 13136.87
948 13133.56
949 13250.86
950 13421.95
951 13369.98
952 13417.58
953 13443.12
954 13028.17
955 12943.06
956 13325.81
957 12544.07
958 13097.73
959 12063.41
960 11802.12
961 12318.4
962 12812.68
963 12601.6
964 12636.4
965 12659.53
966 12342.73
967 12446.23
968 12568.33
969 12569.15
970 12673.15
971 12620.64
972 12648.65
973 12728.18
974 12601.68
975 12915.61
976 11988.85
977 12556.68
978 12790.68
979 12577.68
980 12817.68
981 13006.68
982 12892.1
983 12912.1
984 12587.1
985 12573.1
986 12115.1
987 12113.1
988 12606.68
989 12866.68
990 12568.68
991 12568.68
992 12470.68
993 11902.41
994 12228.8
995 12032.86
996 12441.64
997 12517.87
998 12437.5
999 12288.53
1000 12322.67
1001 12310.82
1002 11128.76
1003 11111.06
1004 11240.86
1005 11144.33
1006 11278.63
1007 11384.32
1008 10938.75
1009 10838.3
1010 11575
1011 11688.18
1012 11632.74
1013 11765.73
1014 11426.51
1015 11592.96
1016 11468.35
1017 11569.32
1018 11167.12
1019 11369.5
1020 11236.77
1021 11211.59
1022 11186.66
1023 11251.95
1024 11184.69
1025 11413.13
1026 11070.07
1027 11074.8
1028 10736.48
1029 11242.97
1030 11307.18
1031 10806.55
1032 11289.4
1033 11062.73
1034 11396.53
1035 11883.04
1036 11802.18
1037 11851.33
1038 12008.37
1039 12680.51
1040 12881.66
1041 12628.07
1042 12577.87
1043 12666.46
1044 12052.51
1045 11815.78
1046 12615.04
1047 12814.43
1048 12360.16
1049 12537.81
1050 12598.41
1051 12133.33
1052 12120.73
1053 11780.83
1054 12032.66
1055 12123.95
1056 12299.78
1057 12439.62
1058 12238.05
1059 12286.83
1060 12624.24
1061 12498.31
1062 12511.81
1063 12633.81
1064 12509.04
1065 12418.92
1066 12644.21
1067 12364.38
1068 12603.83
1069 12504.51
1070 12657.3
1071 12488.83
1072 12464
1073 12319.39
1074 12263.83
1075 12617.6
1076 12856.93
1077 12931.15
1078 13003.14
1079 13047.88
1080 12711.22
1081 12408.24
1082 12411.68
1083 12550.85
1084 12557.98
1085 12976.11
1086 12856.96
1087 12890.12
1088 12729.39
1089 12840.33
1090 12638
1091 12698.23
1092 12609.02
1093 12680.61
1094 13111.55
1095 13087.73
1096 12740.25
1097 12714.35
1098 12730.9
1099 12698.97
1100 12261.64
1101 12289.12
1102 12637.69
1103 13003.39
1104 12858.3
1105 12298.81
1106 13298.79
1107 11777.78
1108 13164.34
1109 13369.52
1110 13308.74
1111 13347.34
1112 13344.42
1113 13356.73
1114 13099.41
1115 12993.91
1116 12944.45
1117 12713.39
1118 12809.81
1119 13104
1120 13147.75
1121 13072.9
1122 12738.5
1123 12804.5
1124 13451.9
1125 13404.7
1126 13354.76
1127 12952.71
1128 12439.37
1129 12460.79
1130 13125.69
1131 13444.24
1132 13162.65
1133 13354.9
1134 13249.08
1135 12791.36
1136 12879.71
1137 13353.83
1138 13271.73
1139 13358.12
1140 13350.24
1141 13287.76
1142 13157.77
1143 13153.07
1144 13127.59
1145 13140.93
1146 13510.01
1147 13456.81
1148 13497.36
1149 13110.47
1150 13559.7
1151 13500.46
1152 13485.31
1153 13266.97
1154 13248.39
1155 13633.29
1156 13519.89
1157 13337.55
1158 13547.22
1159 13806.52
1160 13441.36
1161 13531.55
1162 13372.16
1163 13544.97
1164 13394.77
1165 13514.13
1166 13779.84
1167 13725.91
1168 14075.47
1169 14075.47
1170 14058.97
1171 14051.97
1172 13850.97
1173 13852.97
1174 13856.97
1175 13858.97
1176 13298.97
1177 13316.45
1178 13142.95
1179 13147.45
1180 13016.39
1181 13580.89
1182 13645.34
1183 13850.34
1184 13337.32
1185 12393.9
1186 11521.36
1187 11463.2
1188 11612.68
1189 11054.32
1190 11444.22
1191 10788.62
1192 10845.19
1193 10748.9
1194 11250.97
1195 11133.44
1196 11220.94
1197 11234.27
1198 10921.27
1199 10735.37
1200 10554.87
1201 10524.97
1202 11064.11
1203 11223.78
1204 11300.58
1205 11346.28
1206 11370.16
1207 11495.96
1208 11418.06
1209 11310.58
1210 11345.67
1211 11421.07
1212 11808.42
1213 11646.37
1214 11662.87
1215 11713.87
1216 11280.97
1217 11394.42
1218 10981.74
1219 10974.76
1220 10916.36
1221 11284.31
1222 11356.02
1223 11310.2
1224 11341.67
1225 11321.17
1226 11118.07
1227 11141.77
1228 11053.56
1229 11272.47
1230 11209.47
1231 11016.09
1232 10983.12
1233 11110.64
1234 11322.45
1235 11305.85
1236 11306.13
1237 11276.81
1238 11068.25
1239 11004.45
1240 11068.57
1241 11144.87
1242 11096.67
1243 11033.69
1244 11013.85
1245 11334.85
1246 11128.62
1247 10606.94
1248 10655.73
1249 12311.42
1250 12324.42
1251 13278.42
1252 13417.42
1253 12217.47
1254 11790.79
1255 12238.65
1256 12213.89
1257 12454.02
1258 12728.82
1259 12604.12
1260 13042.9
1261 13484.18
1262 13444.28
1263 13353.68
1264 13086.33
1265 13413.05
1266 12659.01
1267 12670.84
1268 13189.33
1269 13345.83
1270 13705.64
1271 13567.94
1272 13742.07
1273 13957.22
1274 14005.86
1275 14459.39
1276 14380.29
1277 14169.66
1278 14207.08
1279 14202.24
1280 13906.39
1281 13838.59
1282 14196.94
1283 14108.14
1284 12918.53
1285 13682.14
1286 13933.88
1287 13937.73
1288 13995.26
1289 14061.56
1290 14335.79
1291 14089.99
1292 13905.29
1293 13511.06
1294 13675.3
1295 13804.63
1296 12464.09
1297 12666.04
1298 12684.14
1299 12579.98
1300 12606.43
1301 12391.98
1302 12622.99
1303 12632.14
1304 12617.01
1305 12678.86
1306 12659.47
1307 12656.03
1308 12670.5
1309 12669.52
1310 12363.62
1311 12820.46
1312 12793.6
1313 12820.89
1314 12808.32
1315 12867.53
1316 12852.37
1317 12872.06
1318 12879.16
1319 12830.61
1320 13884.56
1321 13920.4
1322 13931.2
1323 13643.25
1324 13633.35
1325 13951.06
1326 13035.38
1327 13013.64
1328 13092.93
1329 13117.77
1330 13071.22
1331 12620.26
1332 12544.13
1333 12654.45
1334 12098.93
1335 12544.85
1336 12547.85
1337 12954.85
1338 12580.95
1339 11930.15
1340 11946
1341 11945.44
1342 12076.75
1343 12369.32
1344 12365.32
1345 12371.32
1346 11921.97
1347 11964.12
1348 11981.22
1349 11454.51
1350 11267.26
1351 11309.24
1352 11254.04
1353 11476.34
1354 11666.8
1355 11701.62
1356 12154.11
1357 12820.51
1358 12792.31
1359 11467.31
1360 11511.01
1361 12393.44
1362 12407.37
1363 12318.62
1364 12403.01
1365 12402.21
1366 12443.11
1367 12844.17
1368 12831.89
1369 12709.16
1370 13308.11
1371 13736.71
1372 13509.61
1373 13495.71
1374 13453.41
1375 13440.01
1376 13412.01
1377 13605.73
1378 13664.89
1379 13630.71
1380 13337.53
1381 13434.54
1382 13260.32
1383 13242.22
1384 13189.72
1385 13066.42
1386 13020.62
1387 13551.56
1388 13800.96
1389 14015.76
1390 14358.63
1391 13768.42
1392 13824.31
1393 13979.97
1394 14285.11
1395 14447.27
1396 14285.99
1397 14691
1398 14095.13
1399 14137.96
1400 14212.28
1401 14133.06
1402 14244.84
1403 13815.38
1404 14225.92
1405 14423.4
1406 14218.7
1407 14208.25
1408 13900.25
1409 14221.95
1410 14612.35
1411 13886.45
1412 14053.85
1413 14099.68
1414 14515.39
1415 14498.19
1416 14437.29
1417 14458.78
1418 14218.48
1419 14211.79
1420 14254.39
1421 14238.39
1422 14323.89
1423 14286.39
1424 14295.49
1425 14547.68
1426 14513.68
1427 14704.08
1428 14514.1
1429 14385.6
1430 14725.6
1431 14625.7
1432 14437.5
1433 14574.1
1434 14460.51
1435 14740.39
1436 14779.32
1437 14732.4
1438 14761.42
1439 14739.84
1440 14395.57
1441 14781.67
1442 14793.39
1443 14752.16
1444 14857.17
1445 14820.01
1446 14792.85
1447 15187.16
1448 15108.45
1449 15220.51
1450 15207.16
1451 15211.8
1452 15210.26
1453 15233.05
1454 14802.3
1455 14334.08
1456 14329.16
1457 14312.94
1458 14985.74
1459 14743.04
1460 14681.3
1461 14638.22
1462 14711.31
1463 14719.61
1464 14324
1465 14135.67
1466 14081.36
1467 14300.03
1468 14354.17
1469 13934.21
1470 13768.17
1471 13737.01
1472 13568.97
1473 13878.05
1474 13831.77
1475 13925.91
1476 13961.67
1477 13959.37
1478 13734.53
1479 13828.27
1480 13829.62
1481 14676.42
1482 14614.56
1483 14608.38
1484 14848.89
1485 14819.8
1486 14836.7
1487 14836.15
1488 14808.67
1489 14602.78
1490 14809.34
1491 14921.16
1492 14663.64
1493 14727.89
1494 14627.01
1495 14695.87
1496 14690.62
1497 14718.16
1498 14639.39
1499 14636.4
1500 14828.08
1501 14686.05
1502 14672.55
1503 14717.11
1504 14696.07
1505 14703.51
1506 14661.83
1507 14652.21
1508 14658.25
1509 14563.79
1510 14582.03
1511 14596.4
1512 14572.78
1513 14598.68
1514 14622.3
1515 14625.2
1516 14660.98
1517 14673.18
1518 14528.08
1519 14674.16
1520 14781.46
1521 14794.46
1522 14632.26
1523 14696.1
1524 14326.58
1525 14756.75
1526 14714.55
1527 14491.27
1528 14438.57
1529 13898.55
1530 14215.63
1531 14002.63
1532 14285.72
1533 14051.47
1534 13473.19
1535 13494.31
1536 13455.46
1537 13367.15
1538 13395.66
1539 13371.57
1540 13569.69
1541 13326.58
1542 13331.27
1543 13347.2
1544 12958.51
1545 13517.82
1546 11493.77
1547 11479.05
1548 11330.85
1549 11300.83
1550 11167.43
1551 10711.81
1552 10714.65
1553 10762.59
1554 10637.55
1555 10429.29
1556 10481.71
1557 10654.21
1558 10436.45
1559 10442.73
1560 10203.97
1561 10027.89
1562 10147.73
1563 11189.99
1564 11192.87
1565 11190.11
1566 11232.18
1567 11254.6
1568 11410.14
1569 11635.78
1570 11705.23
1571 11695.4
1572 11612.02
1573 11596.18
1574 11997.56
1575 11978.58
1576 11944.8
1577 11669.02
1578 11677.49
1579 11872.48
1580 11831.59
1581 11533.36
1582 11555.31
1583 11554.55
1584 11518.93
1585 11294.84
1586 11289.38
1587 10862
1588 10789.33
1589 10943.71
1590 11445.88
1591 11405.65
1592 11429.87
1593 11233.6
1594 11543.08
1595 11573.44
1596 11353.54
1597 11295.14
1598 11003.49
1599 10839.46
1600 11198.4
1601 10888.97
1602 10892.19
1603 10538.92
1604 10720.13
1605 10715.89
1606 11054.01
1607 11030.23
1608 11018.69
1609 11147.04
1610 11163.57
1611 11381.27
1612 11456.92
1613 11038
1614 10508.42
1615 10837.54
1616 10796.2
1617 10832.5
1618 10759.03
1619 10774.3
1620 10738.24
1621 10388.06
1622 10425.76
1623 10433.86
1624 10895.22
1625 10512.73
1626 10176.73
1627 10502.3
1628 10504.78
1629 10839.03
1630 10885.27
1631 10908.76
1632 10843.36
1633 10723.22
1634 10720.65
1635 10647.17
1636 10766.39
1637 10834.57
1638 10833.31
1639 11263.57
1640 11405.41
1641 11233.65
1642 11228.39
1643 11321.68
1644 11811.95
1645 11792.77
1646 11744.91
1647 11599.74
1648 11658.15
1649 11751.05
1650 11802.66
1651 11549.77
1652 11558.79
1653 11575.85
1654 11545.14
1655 11920.86
1656 11957.3
1657 11633.36
1658 11187.86
1659 11507.54
1660 11824.1
1661 11788.7
1662 11812.74
1663 11748.42
1664 11718.9
1665 11720.44
1666 11679.02
1667 11509.7
1668 11819.51
1669 11834.63
1670 11612.95
1671 11486.29
1672 11532.43
1673 11583.93
1674 11657.93
1675 11638.41
1676 11567.83
1677 11593.27
1678 11569.01
1679 10574.03
1680 10592.63
1681 10578.77
1682 10634.11
1683 10636.43
1684 10587.87
1685 10621.21
1686 10658.58
1687 10660.64
1688 10548.74
1689 10545.88
1690 10541.58
1691 10554.38
1692 10629.78
1693 10386.64
1694 10309.85
1695 10463.72
1696 10506.66
1697 10728.3
1698 10677.34
1699 10596.39
1700 10510.53
1701 10685.32
1702 9857.48
1703 9834.38
1704 10102.43
1705 10094.15
1706 10251.93
1707 10439.28
1708 10441.61
1709 9555.19
1710 9662.77
1711 9989.99
1712 9650.86
1713 9933.07
1714 9883.45
1715 9892.94
1716 9657.81
1717 9841.39
1718 9752.18
1719 9781.98
1720 9795.68
1721 9870.42
1722 9867.77
1723 10105.39
1724 10203.73
1725 9838.51
1726 10200.77
1727 10178.08
1728 10397.42
1729 9461.14
1730 9275.69
1731 8660.7
1732 9479.16
1733 9348.4
1734 9346.34
1735 9806.44
1736 9261.18
1737 9024.64
1738 9660.86
1739 9728.23
1740 9910.6
1741 9470.05
1742 9862.05
1743 9904.08
1744 9882.16
1745 10069.12
1746 9577.09
1747 9656.83
1748 9292.08
1749 9831.69
1750 10009.15
1751 10176.6
1752 10151.88
1753 11246.45
1754 11162.57
1755 11033.09
1756 11528.71
1757 11493.94
1758 11299.49
1759 10859.93
1760 11158
1761 11610.71
1762 11432.43
1763 11453.17
1764 11200.62
1765 10548.21
1766 10899.27
1767 10888.27
1768 10904.36
1769 10967.82
1770 10986.08
1771 11225.34
1772 10989.75
1773 10910.72
1774 10858.23
1775 10922.3
1776 10798.51
1777 10707.2
1778 10695.52
1779 11284.79
1780 11519.69
1781 11304.32
1782 10531.63
1783 10711.34
1784 10645.49
1785 11094.64
1786 11432.69
1787 11329.22
1788 11174.47
1789 11218.96
1790 11256.88
1791 11234.89
1792 10863.54
1793 11286.68
1794 11253.6
1795 11282.27
1796 10240.73
1797 11244.37
1798 11338.52
1799 11389.72
1800 10900.65
1801 10482.43
1802 10992.21
1803 11460.17
1804 11429.72
1805 11433.76
1806 11387
1807 11292.72
1808 11365.63
1809 10795.7
1810 10717.89
1811 10787.67
1812 10727.68
1813 10863.55
1814 10835.37
1815 11930.22
1816 12294.32
1817 12359.86
1818 12361.93
1819 11166.66
1820 11181.52
1821 11193.27
1822 11161.17
1823 11164.85
1824 11254.44
1825 11170.18
1826 10078.37
1827 10054.68
1828 11114.36
1829 11002.89
1830 11054.13
1831 10996.47
1832 11099.78
1833 11098.2
1834 11046.39
1835 11038.9
1836 11033.29
1837 11029.24
1838 11010.1
1839 10996.14
1840 11005.62
1841 11024.33
1842 10996.82
1843 11076.79
1844 11052.36
1845 11020.26
1846 11009.49
1847 10989.66
1848 11045.32
1849 11006.88
1850 11031.73
1851 10909.76
1852 10919.77
1853 11030.99
1854 10818.99
1855 10812.41
1856 10830.7
1857 10751.21
1858 10723.79
1859 10944.28
1860 10933.91
1861 10928.86
1862 10969.95
1863 11008.52
1864 10965.66
1865 10970.04
1866 10897.47
1867 10862.89
1868 10882.28
1869 10936.07
1870 10862.56
1871 10909.7
1872 10661.09
1873 10654.11
1874 10706.63
1875 10419.88
1876 10423.23
1877 10178.76
1878 10195.36
1879 10416.2
1880 10471.87
1881 10704.33
1882 10409.51
1883 10458.49
1884 10451.22
1885 10431.83
1886 10398.75
1887 10442.9
1888 10510.82
1889 10521.42
1890 10573
1891 10343.56
1892 10434.75
1893 10379.05
1894 10396.45
1895 10454.06
1896 10446.65
1897 10457.26
1898 10328.87
1899 10269.44
1900 10381.7
1901 10346.35
1902 10329.3
1903 10222.1
1904 10384.28
1905 9780.26
1906 8821.38
1907 9709.86
1908 8835.86
1909 8466.24
1910 8894.14
1911 8889.42
1912 9292.01
1913 9345.18
1914 9341.86
1915 9317.07
1916 9129.85
1917 9156.68
1918 9185.33
1919 9103.84
1920 9083.06
1921 9111.86
1922 9145.51
1923 8855.24
1924 8843.22
1925 8821.63
1926 8740.56
1927 8726.7
1928 8761.68
1929 8969.12
1930 8489.78
1931 8442.97
1932 8441.6
1933 8684.78
1934 8766.47
1935 8781.07
1936 8736.36
1937 8721
1938 8767.14
1939 8977.27
1940 8921.18
1941 8962.71
1942 8876.7
1943 8821.62
1944 8976.62
1945 8987.63
1946 9060.33
1947 8603.1
1948 8521.31
1949 8086
1950 8083.29
1951 8281.51
1952 8324.31
1953 8448.26
1954 8325.08
1955 8191.23
1956 8577.16
1957 9275
1958 9368.36
1959 9417.82
1960 9354.22
1961 9370.76
1962 9038.13
1963 9203.9
1964 9377.58
1965 9455.24
1966 9465.01
1967 9468.25
1968 9801.08
1969 9757.46
1970 9772.49
1971 9860.34
1972 9856.61
1973 9870.9
1974 10193.21
1975 10030.18
1976 10305.38
1977 10177.07
1978 10243.74
1979 9879.72
1980 10093.05
1981 10062.01
1982 9996.82
1983 10018.81
1984 10003.6
1985 10104.77
1986 10100.71
1987 10075.16
1988 10172.35
1989 9470.08
1990 9476.01
1991 8998.62
1992 8950.23
1993 9272.04
1994 9190.97
1995 9295.08
1996 9004.43
1997 8487.71
1998 8417.36
1999 8430.89
2000 8897.72
2001 8421.66
2002 8373.07
2003 8731.26
2004 8695.08
2005 9080.16
2006 8849.72
2007 9214.72
2008 9253.61
2009 9063.28
2010 8811.12
2011 8822.94
2012 9232.24
2013 9245.89
2014 9191.07
2015 8699.01
2016 9286.45
2017 9188.15
2018 8913.01
2019 8944.29
2020 9304.23
2021 9288.85
2022 9225.04
2023 9202.99
2024 9230.23
2025 9166.66
2026 9225.85
2027 9160.29
2028 9195.85
2029 9065.57
2030 9458.23
2031 9259.75
2032 8815.79
2033 8811.95
2034 8592.73
2035 8634.03
2036 8685.3
2037 8843.52
2038 9249.18
2039 9225.5
2040 8707.38
2041 8659.83
2042 8802.79
2043 8681.91
2044 8955.58
2045 9231.75
2046 9335.12
2047 9180.74
2048 8969.51
2049 8962.97
2050 8707.36
2051 8661.4
2052 7974.34
2053 8139.53
2054 8153.5
2055 8341.8
2056 8183.78
2057 8175.49
2058 8142.83
2059 7654.96
2060 7948.8
2061 7899.11
2062 7906.07
2063 7907.29
2064 8923.5
2065 8973.18
2066 7959.58
2067 7887.93
2068 7851.95
2069 7900.64
2070 8028.92
2071 8029.04
2072 7965.79
2073 8079.61
2074 8139.24
2075 8055.3
2076 8054.89
2077 8435.97
2078 8021.33
2079 8540.36
2080 7677.67
2081 7632.19
2082 7958.27
2083 8883.73
2084 8886.2
2085 8780.4
2086 8709.29
2087 8826.51
2088 8902.29
2089 8538.16
2090 7881.06
2091 7841.38
2092 7834.34
2093 7888.46
2094 7954.55
2095 7994.19
2096 8027.44
2097 8818.66
2098 8837.65
2099 8837.11
2100 8972.08
2101 8892.46
2102 8821.88
2103 8305.18
2104 8773.14
2105 8913.99
2106 8536.77
2107 8534.45
2108 9033.1
2109 8827.74
2110 8825.92
2111 8454.58
2112 8471.01
2113 8909.17
2114 8586.48
2115 8738.65
2116 9899.7
2117 9752.84
2118 9642.17
2119 9579.5
2120 9538.28
2121 10365.38
2122 9273.83
2123 8566.47
2124 9025.86
2125 9103.36
2126 9493.61
2127 9386.89
2128 9606.15
2129 9470.82
2130 10258.73
2131 10257.42
2132 10259.27
2133 10301.36
2134 10250.71
2135 10208.59
2136 10137.42
2137 10174.02
2138 10093.56
2139 10174.25
2140 10171.54
2141 10176.73
2142 10212.51
2143 9973.57
2144 9907.35
2145 9908.52
2146 9865.56
2147 9885.2
2148 9872.47
2149 9991.16
2150 10248.37
2151 10280.83
2152 10331.07
2153 10303.63
2154 10335.3
2155 10336.99
2156 10325.16
2157 10345.74
2158 10325.53
2159 10209.93
2160 10201.13
2161 10191.45
2162 10248.66
2163 10199.43
2164 10216.61
2165 10293.04
2166 10263.24
2167 10268.57
2168 10264.15
2169 10188.73
2170 10275.85
2171 10344.64
2172 11230.9
2173 11305.75
2174 11306.33
2175 11051.73
2176 11266.62
2177 10912.2
2178 10469.47
2179 10050.57
2180 9854.12
2181 10838.92
2182 10828.9
2183 10931.67
2184 11314.58
2185 10734.55
2186 11701.81
2187 12163.94
2188 11612.34
2189 11655.75
2190 11873.12
2191 11007.7
2192 11099.38
2193 11214.68
2194 11165.86
2195 11477.46
2196 12046.81
2197 12913.6
2198 12989.29
2199 12625.67
2200 12386.66
2201 12727.84
2202 12727.26
2203 12730.56
2204 12923.37
2205 12901.14
2206 12946.08
2207 12955.39
2208 12952.26
2209 12847.72
2210 12858.38
2211 12854.95
2212 12873.77
2213 12745.96
2214 12707.37
2215 12972.06
2216 12885.41
2217 12841.2
2218 12867.04
2219 12893.41
2220 12864.38
2221 12946.53
2222 12840.86
2223 12866.93
2224 12922.61
2225 12930.68
2226 12916.08
2227 12855.25
2228 12837.46
2229 12855.78
2230 12860.89
2231 11848.37
2232 12870.2
2233 12906.79
2234 12886.97
2235 12517.13
2236 12946.4
2237 12956.15
2238 12958.38
2239 12953.01
2240 12910.76
2241 12909.4
2242 12930.5
2243 12876.41
2244 12868.68
2245 11940.3
2246 11528.14
2247 11966.25
2248 11625.91
2249 11679.71
2250 11170.03
2251 11633.37
2252 11668.92
2253 11997.47
2254 11982.62
2255 11856.26
2256 11824.59
2257 11771.58
2258 11745.98
2259 11765.4
2260 11975.01
2261 11917.01
2262 11937.41
2263 12034.74
2264 12741.22
2265 12735
2266 12745.96
2267 12805.7
2268 12754.48
2269 12703.41
2270 12760.91
2271 11690.74
2272 11702.44
2273 11669.45
2274 12846.46
2275 12776.22
2276 12881.66
2277 12863.54
2278 12847.15
2279 12873.36
2280 12855.59
2281 12881.47
2282 12855.6
2283 12422.34
2284 12336.64
2285 12378.52
2286 12398.36
2287 12766.4
2288 12427.43
2289 12367.62
2290 11714.63
2291 11762.17
2292 11688.37
2293 11721.63
2294 11714.18
2295 11259.24
2296 10830.96
2297 10441.42
2298 10441.7
2299 10070.95
2300 10381.65
2301 10388.59
2302 10287.73
2303 10216.48
2304 10262.86
2305 10297.24
2306 10309.02
2307 10278.06
2308 10412.36
2309 10326.14
2310 10361.33
2311 9363.21
2312 8939.98
2313 8897.1
2314 8883.95
2315 9416.19
2316 9512.06
2317 9602.28
2318 9555.02
2319 9522.76
2320 9172.45
2321 9082.09
2322 9470.38
2323 9468.99
2324 9481.76
2325 9432.02
2326 9511.82
2327 9713.01
2328 9723.16
2329 9447.2
2330 9102.83
2331 9182.96
2332 9497.46
2333 9757.53
2334 9746.23
2335 9769.95
2336 9846.64
2337 9555.22
2338 9873.1
2339 9985.78
2340 9912.5
2341 10030.04
2342 10148.19
2343 10138.03
2344 10028.85
2345 9704.46
2346 9471.53
2347 9399.19
2348 10427.06
2349 10384.53
2350 10452.6
2351 10432.18
2352 10201.73
2353 10066.28
2354 9208.61
2355 9200.1
2356 9187.14
2357 8945.05
2358 9226.01
2359 9643.11
2360 9202.43
2361 9205.36
2362 9460.3
2363 9524.92
2364 9991.41
2365 10032.76
2366 9682.74
2367 9562.87
2368 9936.22
2369 10076.96
2370 9973.42
2371 10099.76
2372 10328.34
2373 10585.98
2374 10478.81
2375 9680.32
2376 10415.34
2377 10468.33
2378 10522.41
2379 10935.99
2380 10902.22
2381 9899.99
2382 10876.58
2383 10849.1
2384 10600.69
2385 10599.94
2386 10639.69
2387 10291.56
2388 10743.91
2389 10694.52
2390 10679.71
2391 10589.24
2392 10574.13
2393 10041.35
2394 9908.2
2395 10012.8
2396 10040.77
2397 10058.11
2398 9838.61
2399 9837.66
2400 10220.99
2401 10229.67
2402 10200.64
2403 9860.33
2404 10255.99
2405 9926.61
2406 9691.01
2407 9814.95
2408 9824.59
2409 9436.29
2410 9446.93
2411 9859.62
2412 9846.37
2413 10249.86
2414 10524.31
2415 10269.49
2416 10271.45
2417 11204.5
2418 10625.12
2419 10834.53
2420 10680.27
2421 10674.87
2422 10626.09
2423 10783.3
2424 10123.18
2425 11144.88
2426 11182.72
2427 11133.36
2428 10943.08
2429 10951.81
2430 10703.31
2431 10721.61
2432 10723.79
2433 10799.84
2434 10892.38
2435 11049.19
2436 10837.12
2437 10832.12
2438 10820.65
2439 10783.73
2440 10965.98
2441 10900.36
2442 10789.65
2443 9885
2444 8915.96
2445 9986.85
2446 8955.05
2447 8877.03
2448 8483
2449 9064.26
2450 8645.93
2451 8997.48
2452 9047.33
2453 9216.22
2454 9189.15
2455 9585.35
2456 9610.75
2457 9562.35
2458 9046.3
2459 9042.93
2460 9809.35
2461 9808.09
2462 9826.35
2463 9832.02
2464 9781.89
2465 9630.34
2466 9355.54
2467 9479.52
2468 9502.33
2469 9465.95
2470 9502.34
2471 9815.04
2472 9922.35
2473 9839.22
2474 9891.69
2475 9882.93
2476 9847.41
2477 9745.84
2478 9893.07
2479 8905.82
2480 8640.55
2481 8823.21
2482 8772.12
2483 9264.97
2484 8670.5
2485 8842.23
2486 9420.49
2487 9288.51
2488 9298.05
2489 9314.09
2490 9370.33
2491 9326.05
2492 9330.39
2493 9363.93
2494 9371.01
2495 9783.63
2496 10322.69
2497 10489.88
2498 10476.97
2499 10516.15
2500 10783.77
2501 10575.28
2502 10736.62
2503 10777.87
2504 10810.32
2505 10807.58
2506 10762.03
2507 10765.99
2508 10353.57
2509 10221.2
2510 10200.18
2511 10655.8
2512 10596.49
2513 10542.78
2514 10617.42
2515 10193.6
2516 10332.27
2517 10308.43
2518 10321
2519 10315.32
2520 10324.21
2521 9628.06
2522 10050.72
2523 10387.06
2524 10343.67
2525 10540.35
2526 10529.42
2527 10725.4
2528 10579.65
2529 10318.09
2530 10766.95
2531 10797.8
2532 10745.99
2533 11781.69
2534 11481.14
2535 11754.94
2536 11708.39
2537 11701.86
2538 11781.12
2539 11795.85
2540 11770.15
2541 11684.1
2542 11828.28
2543 11299.75
2544 11758.56
2545 11753.63
2546 11757.26
2547 11686.45
2548 11808.95
2549 12025.36
2550 12043.97
2551 11969.52
2552 12002.15
2553 12054.56
2554 12080.71
2555 12099.4
2556 11675.88
};

\addplot [color=black,line width=0.25mm,dashed,forget plot]
table[row sep=crcr]{%
	1790 7000\\
	1790 16000\\
};

\addplot [color=black,line width=0.25mm,dashed,forget plot]
table[row sep=crcr]{%
	2155 7000\\
	2155 16000\\
};


\node[left,align=left]
at (axis cs: 	1790,	13000) (A){};

\node[right, align=right]
at (axis cs: 	2155,	13000) (B){};

\draw [triangle 45-triangle 45] (A) -- (B);

\node[font=\scriptsize,right, align=center]
at (axis cs:1650,14000) {\bfseries Validation \\ \bfseries Set};


\node[left,align=left]
at (axis cs: 	0,	8000) (A){};

\node[right, align=right]
at (axis cs: 	1790,	8000) (B){};

\draw [triangle 45-triangle 45] (A) -- (B);

\node[font=\scriptsize,right, align=center]
at (axis cs:500,9000) {\bfseries Training \\ \bfseries Set};


%
%\node[left,align=left]
%at (axis cs: 	1790,	7500) (E){};
%
%\node[right, align=right]
%at (axis cs: 	2155,	7500) (F){};
%
%\node[right, align=right]
%at (axis cs: 	1990,	7300) (C){};
%
%\node[right, align=right]
%at (axis cs: 	1500,	8300) (G){};
%
%\draw [triangle 45-triangle 45] (E) -- (F);
%
%%\draw [-triangle 45] (D) -- (C);
%\draw [-triangle 45] (G) to [out=0,in=135] (C);
%
%\node[font=\scriptsize,left, align=center]
%at (axis cs:1700,8350) {\bfseries Validation \\ \bfseries Set};

\end{axis}

\end{tikzpicture}

==> genFR.tex <==
\begin{tikzpicture}
    \begin{axis}[
		width=0.951\figW,
		height=\figH,    
        boxplot/draw direction=y,
		xtick={1,3},
	    xticklabels={Exclusion, Inclusion},  
	   	ylabel={sMAPE}, 
y unit=\%,	   	
	   		   	xlabel=$\theta_{g_\mr{F}}$,
		xlabel style={font=\footnotesize},
		ylabel style={font=\scriptsize},
		ticklabel style={font=\footnotesize},
	    y label style={at={(axis description cs:-0.23,0.5)}},		
		xmin=0.25,
		xmax=3.75,
		ymin=15,
		ymax=16,	
      ]
      \addplot+[boxplot prepared={
      	every box/.style={draw=bluePlots},
every median/.style={bluePlots, thick},      	      	      	      	      	      	
          lower whisker=15.44, lower quartile=15.44,
		median=15.50, upper quartile=15.56,
		upper whisker=15.56}]
          coordinates {};
      \addplot+[boxplot prepared={draw position=3,
      	every box/.style={draw=redPlots},
every median/.style={redPlots, thick},      	      	      	      	      	      	
          lower whisker=15.22, lower quartile=15.22,
          median=15.30, upper quartile=15.38,
          upper whisker=15.38}]
          coordinates {};
    \end{axis}


  \end{tikzpicture}

==> loadBE.tex <==
\begin{tikzpicture}
    \begin{axis}[
		width=0.951\figW,
		height=\figH,    
        boxplot/draw direction=y,
		xtick={1,3},
	    xticklabels={Exclusion, Inclusion},  
	   	ylabel={sMAPE}, 
y unit=\%,	   	
		xlabel=$\theta_{l_\mr{B}}$,	   	
		xlabel style={font=\footnotesize},
		ylabel style={font=\scriptsize},
		ticklabel style={font=\footnotesize},
	    y label style={at={(axis description cs:-0.23,0.5)}},		
		xmin=0.25,
		xmax=3.75,
		ymin=15,
		ymax=16,	
      ]
      \addplot+[boxplot prepared={
      	every box/.style={draw=bluePlots},
every median/.style={bluePlots, thick},      	      	      	      	      	      	
          lower whisker=15.3, lower quartile=15.3,
		median=15.35, upper quartile=15.4,
		upper whisker=15.4}]
          coordinates {};
      \addplot+[boxplot prepared={draw position=3,
      	      	every box/.style={draw=redPlots},
      	every median/.style={redPlots, thick},      	      	      	      	      	
          lower whisker=15.38, lower quartile=15.38,
          median=15.44, upper quartile=15.50,
          upper whisker=15.50}]
          coordinates {};
    \end{axis}
  \end{tikzpicture}

==> neuralnet.tex <==
\def\Nin{2}
\def\Nhid{3}
\def\Nhidd{3}
\def\Nout{2}
%\newlength{\separ}
\setlength{\separ}{2cm}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50]

\tikzstyle{every pin edge}=[<-,shorten <=1pt]
\tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
\tikzstyle{input neuron}=[neuron, fill=greenPlots!60];
\tikzstyle{output neuron}=[neuron, fill=redPlots!50];
\tikzstyle{hidden neuron}=[neuron, fill=bluePlots!50];
\tikzstyle{hidden neuron 2}=[neuron, fill=orange!50];
\tikzstyle{annot} = [text width=4em, text centered]

% Draw the input layer nodes
\foreach \name / \y in {1,...,\Nin}
% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
\node[input neuron] (I-\name) at (0,-\y) {$x_{\y}$};
\node at (0,-\Nin-1) {$\vdots$};
\node[input neuron] (I-\Nin+1) at (0,-\Nin-2) {$x_{\nin}$};

% Draw the hidden layer nodes
\foreach \name / \y in {1,...,\Nhid}
\path[yshift=0.5cm]
node[hidden neuron] (H-\name) at (\separ,-\y cm) {$\hid_{1\y}$};
\node at (\separ,-\Nhid-0.25) {$\vdots$};
\node[hidden neuron] (H-\Nhid+1) at (\separ,-\Nhid-1.25) {$\hid_{1\nhidn_1}$};


% Draw the hidden layer nodes
\foreach \name / \y in {1,...,\Nhidd}
\path[yshift=0.5cm]
node[hidden neuron 2] (H2-\name) at (2\separ,-\y cm) {$\hid_{2\y}$};
\node at (2\separ,-\Nhidd-0.25) {$\vdots$};
\node[hidden neuron 2] (H2-\Nhidd+1) at (2\separ,-\Nhidd-1.25) {$\hid_{2\nhidn_2}$};

\foreach \name / \y in {1,...,\Nout}
\path[yshift=0cm]
node[output neuron] (O-\name) at (3\separ,-\y cm) {$p_{\y}$};
\node at (3\separ,-\Nout-1) {$\vdots$};
\node[output neuron] (O-\Nout+1) at (3\separ,-\Nout-2) {$p_{{24}}$};

% Draw the output layer node

% Connect every node in the input layer with every node in the
% hidden layer.

%Input to hidden
\foreach \source in {1,...,\Nin}
\foreach \dest in {1,...,\Nhid}
\path (I-\source) edge (H-\dest);

\foreach \dest in {1,...,\Nhid}
\path (I-\Nin+1) edge (H-\dest);
\foreach \source in {1,...,\Nin}
\path (I-\source) edge (H-\Nhid+1);
\path (I-\Nin+1) edge (H-\Nhid+1);


%Hidden to hidden
\foreach \source in {1,...,\Nhid}
\foreach \dest in {1,...,\Nhidd}
\path (H-\source) edge (H2-\dest);

\foreach \dest in {1,...,\Nhidd}
\path (H-\Nhid+1) edge (H2-\dest);
\foreach \source in {1,...,\Nhid}
\path (H-\source) edge (H2-\Nhidd+1);
\path (H-\Nhid+1) edge (H2-\Nhidd+1);

%Hidden to output
\foreach \source in {1,...,\Nhidd}
\foreach \dest in {1,...,\Nout}
\path (H2-\source) edge (O-\dest);

\foreach \dest in {1,...,\Nout}
\path (H2-\Nhidd+1) edge (O-\dest);
\foreach \source in {1,...,\Nhid}
\path (H2-\source) edge (O-\Nout+1);
\path (H2-\Nhidd+1) edge (O-\Nout+1);

% Annotate the layers
\node[annot,above of=H-1, node distance=0.75cm] (hl) {Hidden layer};
\node[annot,above of=H2-1, node distance=0.75cm] (hl) {Hidden layer};
\node[annot,above of=I-1, node distance=0.75cm] {Input layer};
\node[annot,above of=O-1, node distance=0.75cm] {Output layer};

\node at (3\separ,-\Nout-1) {$\vdots$};
\end{tikzpicture}

==> neuralnet2.tex <==
\def\Nin{4}
\def\Nhid{5}
\def\Nhidd{5}
\def\Nout{1}
\setlength{\separ}{2cm}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50]

\tikzstyle{every pin edge}=[<-,shorten <=1pt]
\tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
\tikzstyle{input neuron}=[neuron, fill=greenPlots!60];
\tikzstyle{output neuron}=[neuron, fill=redPlots!50];
\tikzstyle{hidden neuron}=[neuron, fill=bluePlots!50];
\tikzstyle{hidden neuron 2}=[neuron, fill=orange!50];
\tikzstyle{annot} = [text width=4em, text centered]

% Draw the input layer nodes
\foreach \name / \y in {1,...,\Nin}
% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
\node[input neuron] (I-\name) at (0,-\y) {$x_{\y}$};
\node at (0,-\Nin-1) {$\vdots$};
\node[input neuron] (I-\Nin+1) at (0,-\Nin-2) {$x_{\nin}$};

% Draw the hidden layer nodes
\foreach \name / \y in {1,...,\Nhid}
\path[yshift=0.5cm]
node[hidden neuron] (H-\name) at (\separ,-\y cm) {$\hid_{1\y}$};
\node at (\separ,-\Nhid-0.25) {$\vdots$};
\node[hidden neuron] (H-\Nhid+1) at (\separ,-\Nhid-1.25) {$\hid_{1\nhidn_1}$};


% Draw the hidden layer nodes
\foreach \name / \y in {1,...,\Nhidd}
\path[yshift=0.5cm]
node[hidden neuron 2] (H2-\name) at (2\separ,-\y cm) {$\hid_{2\y}$};
\node at (2\separ,-\Nhidd-0.25) {$\vdots$};
\node[hidden neuron 2] (H2-\Nhidd+1) at (2\separ,-\Nhidd-1.25) {$\hid_{2\nhidn_2}$};

\foreach \name / \y in {1,...,\Nout}
\path[yshift=0cm]
node[output neuron] (O-\name) at (3\separ,-\y cm) {$p_{\mr{B}_\y}$};
\node at (3\separ,-\Nout-1) {$\vdots$};
\node[output neuron] (O-\Nout+1) at (3\separ,-\Nout-2) {$p_{\mr{B}_{24}}$};
\node[output neuron] (O-\Nout+2) at (3\separ,-\Nout-3) {$p_{\mr{F}_1}$};
\node at (3\separ,-\Nout-4) {$\vdots$};
\node[output neuron] (O-\Nout+3) at (3\separ,-\Nout-5) {$p_{\mr{F}_{24}}$};
% Draw the output layer node

% Connect every node in the input layer with every node in the
% hidden layer.

%Input to hidden
\foreach \source in {1,...,\Nin}
\foreach \dest in {1,...,\Nhid}
\path (I-\source) edge (H-\dest);

\foreach \dest in {1,...,\Nhid}
\path (I-\Nin+1) edge (H-\dest);
\foreach \source in {1,...,\Nin}
\path (I-\source) edge (H-\Nhid+1);
\path (I-\Nin+1) edge (H-\Nhid+1);


%Hidden to hidden
\foreach \source in {1,...,\Nhid}
\foreach \dest in {1,...,\Nhidd}
\path (H-\source) edge (H2-\dest);

\foreach \dest in {1,...,\Nhidd}
\path (H-\Nhid+1) edge (H2-\dest);
\foreach \source in {1,...,\Nhid}
\path (H-\source) edge (H2-\Nhidd+1);
\path (H-\Nhid+1) edge (H2-\Nhidd+1);

%Hidden to output
\foreach \source in {1,...,\Nhidd}
\foreach \dest in {1,...,\Nout}
\path (H2-\source) edge (O-\dest);

\foreach \dest in {1,...,\Nout}
\path (H2-\Nhidd+1) edge (O-\dest);
\foreach \source in {1,...,\Nhid}
\path (H2-\source) edge (O-\Nout+1);
\foreach \source in {1,...,\Nhid}
\path (H2-\source) edge (O-\Nout+2);
\foreach \source in {1,...,\Nhid}
\path (H2-\source) edge (O-\Nout+3);
\path (H2-\Nhidd+1) edge (O-\Nout+1);
\path (H2-\Nhidd+1) edge (O-\Nout+2);
\path (H2-\Nhidd+1) edge (O-\Nout+3);

% Annotate the layers
\node[annot,above of=H-1, node distance=0.75cm] (hl) {Hidden layer};
\node[annot,above of=H2-1, node distance=0.75cm] (hl) {Hidden layer};
\node[annot,above of=I-1, node distance=0.75cm] {Input layer};
\node[annot,above of=O-1, node distance=0.75cm] {Output layer};

\node at (3\separ,-\Nout-1) {$\vdots$};
\end{tikzpicture}

==> neuralnetexample.tex <==
\def\Nin{2}
\def\Nhid{2}
\def\Nhidd{2}
\def\Nout{2}
\setlength{\separ}{2cm}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50]

\tikzstyle{every pin edge}=[<-,shorten <=1pt]
\tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
\tikzstyle{input neuron}=[neuron, fill=greenPlots!60];
\tikzstyle{output neuron}=[neuron, fill=redPlots!50];
\tikzstyle{hidden neuron}=[neuron, fill=bluePlots!50];
\tikzstyle{hidden neuron 2}=[neuron, fill=orange!50];
\tikzstyle{annot} = [text width=4em, text centered]

% Draw the input layer nodes
\foreach \name / \y in {1,...,\Nin}
% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
\node[input neuron] (I-\name) at (0,-\y) {$x_{\y}$};
\node at (0,-\Nin-1) {$\vdots$};
\node[input neuron] (I-\Nin+1) at (0,-\Nin-2) {$x_{\nin}$};

% Draw the hidden layer nodes
\foreach \name / \y in {1,...,\Nhid}
\path[yshift=0cm]
node[hidden neuron] (H-\name) at (\separ,-\y cm) {$\hid_{1\y}$};
\node at (\separ,-\Nhid-1) {$\vdots$};
\node[hidden neuron] (H-\Nhid+1) at (\separ,-\Nhid-2) {$\hid_{1\nhidn_1}$};


% Draw the hidden layer nodes
\foreach \name / \y in {1,...,\Nhidd}
\path[yshift=0cm]
node[hidden neuron 2] (H2-\name) at (2\separ,-\y cm) {$\hid_{2\y}$};
\node at (2\separ,-\Nhidd-1) {$\vdots$};
\node[hidden neuron 2] (H2-\Nhidd+1) at (2\separ,-\Nhidd-2) {$\hid_{2 \nhidn_2}$};

\foreach \name / \y in {1,...,\Nout}
\path[yshift=0cm]
node[output neuron] (O-\name) at (3\separ,-\y cm) {$y_{\y}$};
\node at (3\separ,-\Nout-1) {$\vdots$};
\node[output neuron] (O-\Nout+1) at (3\separ,-\Nout-2) {$y_{{\nout}}$};

% Draw the output layer node

% Connect every node in the input layer with every node in the
% hidden layer.

%Input to hidden
\foreach \source in {1,...,\Nin}
\foreach \dest in {1,...,\Nhid}
\path (I-\source) edge (H-\dest);

\foreach \dest in {1,...,\Nhid}
\path (I-\Nin+1) edge (H-\dest);
\foreach \source in {1,...,\Nin}
\path (I-\source) edge (H-\Nhid+1);
\path (I-\Nin+1) edge (H-\Nhid+1);


%Hidden to hidden
\foreach \source in {1,...,\Nhid}
\foreach \dest in {1,...,\Nhidd}
\path (H-\source) edge (H2-\dest);

\foreach \dest in {1,...,\Nhidd}
\path (H-\Nhid+1) edge (H2-\dest);
\foreach \source in {1,...,\Nhid}
\path (H-\source) edge (H2-\Nhidd+1);
\path (H-\Nhid+1) edge (H2-\Nhidd+1);

%Hidden to output
\foreach \source in {1,...,\Nhidd}
\foreach \dest in {1,...,\Nout}
\path (H2-\source) edge (O-\dest);

\foreach \dest in {1,...,\Nout}
\path (H2-\Nhidd+1) edge (O-\dest);
\foreach \source in {1,...,\Nhid}
\path (H2-\source) edge (O-\Nout+1);
\path (H2-\Nhidd+1) edge (O-\Nout+1);

% Annotate the layers
\node[annot,above of=H-1, node distance=0.75cm] (hl) {Hidden layer};
\node[annot,above of=H2-1, node distance=0.75cm] (hl) {Hidden layer};
\node[annot,above of=I-1, node distance=0.75cm] {Input layer};
\node[annot,above of=O-1, node distance=0.75cm] {Output layer};

\node at (3\separ,-\Nout-1) {$\vdots$};
\end{tikzpicture}

==> pastDays.tex <==
\begin{tikzpicture}
    \begin{axis}[
		width=0.951\figW,
		height=\figH,    
        boxplot/draw direction=y,
		xtick={1,2,3,4,5,6},
	   	ylabel={sMAPE}, 
y unit=\%,	   	
	   		   	xlabel=$\theta_{p_\mr{B,d}}$,
		xlabel style={font=\footnotesize},
		ylabel style={font=\scriptsize},
		ticklabel style={font=\footnotesize},
		xmin=0.25,
		xmax=6.75,
		ymin=15,
		ymax=16,	
      ]
      \addplot+[boxplot prepared={
      	every box/.style={draw=greenPlots},
      	every median/.style={greenPlots, thick},			      		
          lower whisker=15.39, lower quartile=15.39,
		median=15.44, upper quartile=15.49,
		upper whisker=15.49}]
          coordinates {};
      \addplot+[boxplot prepared={
      	every box/.style={draw=redPlots},
      	every median/.style={redPlots, thick},      	    	
          lower whisker=15.29, lower quartile=15.29,
          median=15.35, upper quartile=15.41,
          upper whisker=15.41}]
          coordinates {};
      \addplot+[boxplot prepared={
      	every box/.style={draw=bluePlots},
      	every median/.style={bluePlots, thick},      	      	
		lower whisker=15.34, lower quartile=15.34,
		median=15.39, upper quartile=15.44,
		upper whisker=15.44}]
		coordinates {};     
      \addplot+[boxplot prepared={
      	every box/.style={draw=orange},
		every median/.style={orange, thick},      	      	      	
	lower whisker=15.35, lower quartile=15.35,
	median=15.415, upper quartile=15.48,
	upper whisker=15.48}]
coordinates {};          		     
      \addplot+[boxplot prepared={
      	every box/.style={draw=blue},
		every median/.style={blue, thick},      	      	      	      	
	lower whisker=15.34, lower quartile=15.34,
	median=15.41, upper quartile=15.48,
	upper whisker=15.48}]
coordinates {};    
      \addplot+[boxplot prepared={
      	every box/.style={solid,draw=turqoise},
		every median/.style={turqoise, solid, thick},      	      	      	      	      	
	lower whisker=15.35, lower quartile=15.35,
	median=15.39, upper quartile=15.45,
	upper whisker=15.45}]
coordinates {};          		     
    \end{axis}
  \end{tikzpicture}
